Integrated Real-Time Testbed for Wideband RFID and Wireless Power Transfer

This contribution presents an experimental integrated real-time 8 x 8 distributed MIMO (D-MIMO) testbed for wideband backscatter communication (BSC) and wireless power transfer (WPT). The testbed operates in the 2.45 GHz band with coherent sampling at 200 MS/s, employs a backscatter link frequency of 40 kHz, and uses wideband 5G NR reference signals for excitation. We evaluate the testbed by exploiting the estimated channel state information (CSI) in two target applications: wireless power transfer towards the backscatter device (BD) and real-time positioning of a BD in an indoor environment. In conjunction with the baseband processing chain introduced, the testbed requires less than 2 ms of total airtime to excite the system and acquire the signals for subsequent synchronization and CSI estimation on uplink BSC signals. With the CSI, we demonstrate effective energy harvesting gains of up to 12 dB.

==> figures/30_scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{idk}{rgb}{0.00000,0.15686,0.33333}%
\definecolor{IEEEgreen}{rgb}{0.00000,0.51765,0.23922}%
\definecolor{IEEEorange}{rgb}{0.88235,0.63922,0.00000}%
\definecolor{IEEEred}{rgb}{0.72941,0.04706,0.18431}%
\definecolor{IEEEblue}{rgb}{0.00000,0.38431,0.60784}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\begin{tikzpicture}
\tikzset{line cap=round,line join=round} % beauty
\tikzset{
  every node/.style = {font=\footnotesize},
  every label/.style = {font=\footnotesize},
  every edge/.style = {font=\footnotesize}, % optional; affects edge labels
}

\pgfdeclarelayer{behindBackground}
\pgfdeclarelayer{background}
\pgfdeclarelayer{main}
\pgfdeclarelayer{foreground}


\pgfsetlayers{behindBackground,background,main,foreground}

\begin{axis}[%
width=\figurewidth,
height=0.666\figurewidth,
at={(0\figurewidth,0\figurewidth)},
axis line style = thick,
scale only axis,
plot box ratio=1.887 1.359 1,
clip=false,
xmin=-0.419477667857143,
xmax=5.27551712185185,
tick align=inside,
%xlabel style={font=\color{white!15!black}},
xlabel={$x$ (\SI{}{\metre})},
ymin=-0.245477667857143,
ymax=3.85547766785714,
%ylabel style={font=\color{white!15!black}},
ylabel={$y$ (\SI{}{\metre})},
zmin=0,
zmax=3.01851712185185,
%zlabel style={font=\color{white!15!black}},
zlabel={$z$ (\SI{}{\metre})},
view={24}{16},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
grid = none,
line cap = round,
line join = round,
xmajorgrids,
ymajorgrids,
zmajorgrids,
major grid style={thin, loosely dotted}
]
% \addplot3 [color=black, only marks, mark=*, mark options={solid, black}]
%  table[row sep=crcr] {%
% 0	0	0\\
% };
 \node[centered, align=center, inner sep=0]
at (axis cs:2.032,2.483,1.397) {BD};

\addplot3[area legend, line width=0.31pt, draw=IEEEgreen, fill=IEEEgreen, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.10797486023996	2.40628966612723	1.19596618652344\\
2.10797486023996	2.55924500184152	1.19596618652344\\
1.95501952452567	2.55924500184152	1.19596618652344\\
1.95501952452567	2.40628966612723	1.19596618652344\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEgreen, fill=IEEEgreen, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.10797486023996	2.40628966612723	1.14044906467159\\
2.10797486023996	2.55924500184152	1.14044906467159\\
1.95501952452567	2.55924500184152	1.14044906467159\\
1.95501952452567	2.40628966612723	1.14044906467159\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEgreen, fill=IEEEgreen, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.10797486023996	2.40628966612723	1.14044906467159\\
2.10797486023996	2.55924500184152	1.14044906467159\\
2.10797486023996	2.55924500184152	1.19596618652344\\
2.10797486023996	2.40628966612723	1.19596618652344\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEgreen, fill=IEEEgreen, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.95501952452567	2.40628966612723	1.14044906467159\\
1.95501952452567	2.55924500184152	1.14044906467159\\
1.95501952452567	2.55924500184152	1.19596618652344\\
1.95501952452567	2.40628966612723	1.19596618652344\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEgreen, fill=IEEEgreen, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.10797486023996	2.40628966612723	1.14044906467159\\
1.95501952452567	2.40628966612723	1.14044906467159\\
1.95501952452567	2.40628966612723	1.19596618652344\\
2.10797486023996	2.40628966612723	1.19596618652344\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEgreen, fill=IEEEgreen, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.10797486023996	2.55924500184152	1.14044906467159\\
1.95501952452567	2.55924500184152	1.14044906467159\\
1.95501952452567	2.55924500184152	1.19596618652344\\
2.10797486023996	2.55924500184152	1.19596618652344\\
}--cycle;


\addplot3[area legend, line width=0.2pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.0773837930971	2.43688073327009	1.19696618652344\\
2.0773837930971	2.52865393469866	1.19696618652344\\
1.98561059166853	2.52865393469866	1.19696618652344\\
1.98561059166853	2.43688073327009	1.19696618652344\\
}--cycle;
% ---------- BD END ----------

\node[centered, align=center, inner sep=0]
at (axis cs:-0.342,-0.15,3.162) {TX$_1$};

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.289629229230068	-0.0735223321428571	3.0167849843323\\
-0.289629229230068	-0.226477667857143	3.0167849843323\\
-0.397784984332305	-0.226477667857143	2.90862922923007\\
-0.397784984332305	-0.0735223321428571	2.90862922923007\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.328885762563473	-0.0735223321428571	3.05604151766571\\
-0.328885762563473	-0.226477667857143	3.05604151766571\\
-0.437041517665709	-0.226477667857143	2.94788576256347\\
-0.437041517665709	-0.0735223321428571	2.94788576256347\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.328885762563473	-0.0735223321428571	3.05604151766571\\
-0.328885762563473	-0.226477667857143	3.05604151766571\\
-0.289629229230068	-0.226477667857143	3.0167849843323\\
-0.289629229230068	-0.0735223321428571	3.0167849843323\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.437041517665709	-0.0735223321428571	2.94788576256347\\
-0.437041517665709	-0.226477667857143	2.94788576256347\\
-0.397784984332305	-0.226477667857143	2.90862922923007\\
-0.397784984332305	-0.0735223321428571	2.90862922923007\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.328885762563473	-0.0735223321428571	3.05604151766571\\
-0.437041517665709	-0.0735223321428571	2.94788576256347\\
-0.397784984332305	-0.0735223321428571	2.90862922923007\\
-0.289629229230068	-0.0735223321428571	3.0167849843323\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.328885762563473	-0.226477667857143	3.05604151766571\\
-0.437041517665709	-0.226477667857143	2.94788576256347\\
-0.397784984332305	-0.226477667857143	2.90862922923007\\
-0.289629229230068	-0.226477667857143	3.0167849843323\\
}--cycle;


\begin{pgfonlayer}{background}
\addplot3[area legend, line width=0.31pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.310553273469329	-0.104113399285714	2.99444672653067\\
-0.310553273469329	-0.195886600714286	2.99444672653067\\
-0.375446726530671	-0.195886600714286	2.92955327346933\\
-0.375446726530671	-0.104113399285714	2.92955327346933\\
}--cycle;
\end{pgfonlayer}

% ---------- TX1 END ----------










\node[centered, align=center, inner sep=0]
at (axis cs:5.017,-0.169,3.117) {TX$_2$};

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.96262922923007	-0.245477667857143	2.9717849843323\\
4.96262922923007	-0.0925223321428572	2.9717849843323\\
5.0707849843323	-0.0925223321428572	2.86362922923007\\
5.0707849843323	-0.245477667857143	2.86362922923007\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.00188576256347	-0.245477667857143	3.01104151766571\\
5.00188576256347	-0.0925223321428572	3.01104151766571\\
5.11004151766571	-0.0925223321428572	2.90288576256347\\
5.11004151766571	-0.245477667857143	2.90288576256347\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.00188576256347	-0.245477667857143	3.01104151766571\\
5.00188576256347	-0.0925223321428572	3.01104151766571\\
4.96262922923007	-0.0925223321428572	2.9717849843323\\
4.96262922923007	-0.245477667857143	2.9717849843323\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.11004151766571	-0.245477667857143	2.90288576256347\\
5.11004151766571	-0.0925223321428572	2.90288576256347\\
5.0707849843323	-0.0925223321428572	2.86362922923007\\
5.0707849843323	-0.245477667857143	2.86362922923007\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.00188576256347	-0.245477667857143	3.01104151766571\\
5.11004151766571	-0.245477667857143	2.90288576256347\\
5.0707849843323	-0.245477667857143	2.86362922923007\\
4.96262922923007	-0.245477667857143	2.9717849843323\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.00188576256347	-0.0925223321428572	3.01104151766571\\
5.11004151766571	-0.0925223321428572	2.90288576256347\\
5.0707849843323	-0.0925223321428572	2.86362922923007\\
4.96262922923007	-0.0925223321428572	2.9717849843323\\
}--cycle;



\begin{pgfonlayer}{background}
\addplot3[area legend, line width=0.31pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.98355327346933	-0.214886600714286	2.94944672653067\\
4.98355327346933	-0.123113399285714	2.94944672653067\\
5.04844672653067	-0.123113399285714	2.88455327346933\\
5.04844672653067	-0.214886600714286	2.88455327346933\\
}--cycle;
\end{pgfonlayer}




\node[centered, align=center, inner sep=0]
at (axis cs:-0.319,1.833,3.13) {TX$_3$};






\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.266629229230068	1.90947766785714	2.9847849843323\\
-0.266629229230068	1.75652233214286	2.9847849843323\\
-0.374784984332305	1.75652233214286	2.87662922923007\\
-0.374784984332305	1.90947766785714	2.87662922923007\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.305885762563473	1.90947766785714	3.02404151766571\\
-0.305885762563473	1.75652233214286	3.02404151766571\\
-0.414041517665709	1.75652233214286	2.91588576256347\\
-0.414041517665709	1.90947766785714	2.91588576256347\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.305885762563473	1.90947766785714	3.02404151766571\\
-0.305885762563473	1.75652233214286	3.02404151766571\\
-0.266629229230068	1.75652233214286	2.9847849843323\\
-0.266629229230068	1.90947766785714	2.9847849843323\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.414041517665709	1.90947766785714	2.91588576256347\\
-0.414041517665709	1.75652233214286	2.91588576256347\\
-0.374784984332305	1.75652233214286	2.87662922923007\\
-0.374784984332305	1.90947766785714	2.87662922923007\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.305885762563473	1.90947766785714	3.02404151766571\\
-0.414041517665709	1.90947766785714	2.91588576256347\\
-0.374784984332305	1.90947766785714	2.87662922923007\\
-0.266629229230068	1.90947766785714	2.9847849843323\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.305885762563473	1.75652233214286	3.02404151766571\\
-0.414041517665709	1.75652233214286	2.91588576256347\\
-0.374784984332305	1.75652233214286	2.87662922923007\\
-0.266629229230068	1.75652233214286	2.9847849843323\\
}--cycle;


\begin{pgfonlayer}{background}
\addplot3[area legend, line width=0.31pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.287553273469329	1.87888660071429	2.96244672653067\\
-0.287553273469329	1.78711339928571	2.96244672653067\\
-0.352446726530671	1.78711339928571	2.89755327346933\\
-0.352446726530671	1.87888660071429	2.89755327346933\\
}--cycle;
\end{pgfonlayer}







\node[centered, align=center, inner sep=0]
at (axis cs:5.043,1.774,3.108) {TX$_4$};

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.98862922923007	1.69752233214286	2.9627849843323\\
4.98862922923007	1.85047766785714	2.9627849843323\\
5.0967849843323	1.85047766785714	2.85462922923007\\
5.0967849843323	1.69752233214286	2.85462922923007\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.02788576256347	1.69752233214286	3.00204151766571\\
5.02788576256347	1.85047766785714	3.00204151766571\\
5.13604151766571	1.85047766785714	2.89388576256347\\
5.13604151766571	1.69752233214286	2.89388576256347\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.02788576256347	1.69752233214286	3.00204151766571\\
5.02788576256347	1.85047766785714	3.00204151766571\\
4.98862922923007	1.85047766785714	2.9627849843323\\
4.98862922923007	1.69752233214286	2.9627849843323\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.13604151766571	1.69752233214286	2.89388576256347\\
5.13604151766571	1.85047766785714	2.89388576256347\\
5.0967849843323	1.85047766785714	2.85462922923007\\
5.0967849843323	1.69752233214286	2.85462922923007\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.02788576256347	1.69752233214286	3.00204151766571\\
5.13604151766571	1.69752233214286	2.89388576256347\\
5.0967849843323	1.69752233214286	2.85462922923007\\
4.98862922923007	1.69752233214286	2.9627849843323\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.02788576256347	1.85047766785714	3.00204151766571\\
5.13604151766571	1.85047766785714	2.89388576256347\\
5.0967849843323	1.85047766785714	2.85462922923007\\
4.98862922923007	1.85047766785714	2.9627849843323\\
}--cycle;




\begin{pgfonlayer}{background}
\addplot3[area legend, line width=0.31pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.00955327346933	1.72811339928571	2.94044672653067\\
5.00955327346933	1.81988660071429	2.94044672653067\\
5.07444672653067	1.81988660071429	2.87555327346933\\
5.07444672653067	1.72811339928571	2.87555327346933\\
}--cycle;
\end{pgfonlayer}








\node[centered, align=center, inner sep=0]
at (axis cs:-0.335,3.779,3.123) {TX$_5$};

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.282629229230068	3.85547766785714	2.9777849843323\\
-0.282629229230068	3.70252233214286	2.9777849843323\\
-0.390784984332305	3.70252233214286	2.86962922923007\\
-0.390784984332305	3.85547766785714	2.86962922923007\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.321885762563473	3.85547766785714	3.01704151766571\\
-0.321885762563473	3.70252233214286	3.01704151766571\\
-0.430041517665709	3.70252233214286	2.90888576256347\\
-0.430041517665709	3.85547766785714	2.90888576256347\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.321885762563473	3.85547766785714	3.01704151766571\\
-0.321885762563473	3.70252233214286	3.01704151766571\\
-0.282629229230068	3.70252233214286	2.9777849843323\\
-0.282629229230068	3.85547766785714	2.9777849843323\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.430041517665709	3.85547766785714	2.90888576256347\\
-0.430041517665709	3.70252233214286	2.90888576256347\\
-0.390784984332305	3.70252233214286	2.86962922923007\\
-0.390784984332305	3.85547766785714	2.86962922923007\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.321885762563473	3.85547766785714	3.01704151766571\\
-0.430041517665709	3.85547766785714	2.90888576256347\\
-0.390784984332305	3.85547766785714	2.86962922923007\\
-0.282629229230068	3.85547766785714	2.9777849843323\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.321885762563473	3.70252233214286	3.01704151766571\\
-0.430041517665709	3.70252233214286	2.90888576256347\\
-0.390784984332305	3.70252233214286	2.86962922923007\\
-0.282629229230068	3.70252233214286	2.9777849843323\\
}--cycle;


\begin{pgfonlayer}{background}
\addplot3[area legend, line width=0.31pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.303553273469329	3.82488660071429	2.95544672653067\\
-0.303553273469329	3.73311339928571	2.95544672653067\\
-0.368446726530671	3.73311339928571	2.89055327346933\\
-0.368446726530671	3.82488660071429	2.89055327346933\\
}--cycle;
\end{pgfonlayer}








\node[centered, align=center, inner sep=0]
at (axis cs:5.072,3.775,3.108) {TX$_6$};

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.01762922923007	3.69852233214286	2.9627849843323\\
5.01762922923007	3.85147766785714	2.9627849843323\\
5.1257849843323	3.85147766785714	2.85462922923007\\
5.1257849843323	3.69852233214286	2.85462922923007\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.05688576256347	3.69852233214286	3.00204151766571\\
5.05688576256347	3.85147766785714	3.00204151766571\\
5.16504151766571	3.85147766785714	2.89388576256347\\
5.16504151766571	3.69852233214286	2.89388576256347\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.05688576256347	3.69852233214286	3.00204151766571\\
5.05688576256347	3.85147766785714	3.00204151766571\\
5.01762922923007	3.85147766785714	2.9627849843323\\
5.01762922923007	3.69852233214286	2.9627849843323\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.16504151766571	3.69852233214286	2.89388576256347\\
5.16504151766571	3.85147766785714	2.89388576256347\\
5.1257849843323	3.85147766785714	2.85462922923007\\
5.1257849843323	3.69852233214286	2.85462922923007\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.05688576256347	3.69852233214286	3.00204151766571\\
5.16504151766571	3.69852233214286	2.89388576256347\\
5.1257849843323	3.69852233214286	2.85462922923007\\
5.01762922923007	3.69852233214286	2.9627849843323\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.05688576256347	3.85147766785714	3.00204151766571\\
5.16504151766571	3.85147766785714	2.89388576256347\\
5.1257849843323	3.85147766785714	2.85462922923007\\
5.01762922923007	3.85147766785714	2.9627849843323\\
}--cycle;



\begin{pgfonlayer}{background}
\addplot3[area legend, line width=0.31pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.03855327346933	3.72911339928571	2.94044672653067\\
5.03855327346933	3.82088660071429	2.94044672653067\\
5.10344672653067	3.82088660071429	2.87555327346933\\
5.10344672653067	3.72911339928571	2.87555327346933\\
}--cycle;
\end{pgfonlayer}

\node(TX7)[centered, circle, draw=gray, thin, minimum size=0.75cm, align=center, inner sep=0]
at (axis cs:2.359,0.66,3.105) {TX$_7$};


\node(TX7-IMG)[circle,draw=gray, thin,gray, minimum size=2.5cm,inner sep=0pt, path picture={
\node[rotate=-15] at (path picture bounding box.center){
\includegraphics[width=4cm]{./figures/30_tx-ant.png}};}] at (axis cs:1,0,1.5) {};
\draw[gray] (TX7) -- (TX7-IMG);

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.43447766785714	0.606629229230068	2.9597849843323\\
2.28152233214286	0.606629229230068	2.9597849843323\\
2.28152233214286	0.714784984332305	2.85162922923007\\
2.43447766785714	0.714784984332305	2.85162922923007\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.43447766785714	0.645885762563473	2.99904151766571\\
2.28152233214286	0.645885762563473	2.99904151766571\\
2.28152233214286	0.754041517665709	2.89088576256347\\
2.43447766785714	0.754041517665709	2.89088576256347\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.43447766785714	0.645885762563473	2.99904151766571\\
2.28152233214286	0.645885762563473	2.99904151766571\\
2.28152233214286	0.606629229230068	2.9597849843323\\
2.43447766785714	0.606629229230068	2.9597849843323\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.43447766785714	0.754041517665709	2.89088576256347\\
2.28152233214286	0.754041517665709	2.89088576256347\\
2.28152233214286	0.714784984332305	2.85162922923007\\
2.43447766785714	0.714784984332305	2.85162922923007\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.43447766785714	0.645885762563473	2.99904151766571\\
2.43447766785714	0.754041517665709	2.89088576256347\\
2.43447766785714	0.714784984332305	2.85162922923007\\
2.43447766785714	0.606629229230068	2.9597849843323\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.28152233214286	0.645885762563473	2.99904151766571\\
2.28152233214286	0.754041517665709	2.89088576256347\\
2.28152233214286	0.714784984332305	2.85162922923007\\
2.28152233214286	0.606629229230068	2.9597849843323\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.40388660071429	0.627553273469329	2.93744672653067\\
2.31211339928571	0.627553273469329	2.93744672653067\\
2.31211339928571	0.692446726530671	2.87255327346933\\
2.40388660071429	0.692446726530671	2.87255327346933\\
}--cycle;
\node[centered, align=center, inner sep=0]
at (axis cs:2.356,3.131,3.087) {TX$_8$};

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.43147766785714	3.0762150156677	2.83362922923007\\
2.27852233214286	3.0762150156677	2.83362922923007\\
2.27852233214286	3.18437077076993	2.9417849843323\\
2.43147766785714	3.18437077076993	2.9417849843323\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.43147766785714	3.03695848233429	2.87288576256347\\
2.27852233214286	3.03695848233429	2.87288576256347\\
2.27852233214286	3.14511423743653	2.98104151766571\\
2.43147766785714	3.14511423743653	2.98104151766571\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.43147766785714	3.03695848233429	2.87288576256347\\
2.27852233214286	3.03695848233429	2.87288576256347\\
2.27852233214286	3.0762150156677	2.83362922923007\\
2.43147766785714	3.0762150156677	2.83362922923007\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.43147766785714	3.14511423743653	2.98104151766571\\
2.27852233214286	3.14511423743653	2.98104151766571\\
2.27852233214286	3.18437077076993	2.9417849843323\\
2.43147766785714	3.18437077076993	2.9417849843323\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.43147766785714	3.03695848233429	2.87288576256347\\
2.43147766785714	3.14511423743653	2.98104151766571\\
2.43147766785714	3.18437077076993	2.9417849843323\\
2.43147766785714	3.0762150156677	2.83362922923007\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=IEEEred, fill=IEEEred, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.27852233214286	3.03695848233429	2.87288576256347\\
2.27852233214286	3.14511423743653	2.98104151766571\\
2.27852233214286	3.18437077076993	2.9417849843323\\
2.27852233214286	3.0762150156677	2.83362922923007\\
}--cycle;
\begin{pgfonlayer}{background}
\addplot3[area legend, line width=0.2pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.40088660071429	3.09855327346933	2.85455327346933\\
2.30911339928571	3.09855327346933	2.85455327346933\\
2.30911339928571	3.16344672653067	2.91944672653067\\
2.40088660071429	3.16344672653067	2.91944672653067\\
}--cycle;
\end{pgfonlayer}

\node[centered, align=center, inner sep=0]
at (axis cs:5.217,2.898,1.779) {RX$_1$};

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.217	2.97447766785714	1.50252233214286\\
5.217	2.82152233214286	1.50252233214286\\
5.217	2.82152233214286	1.65547766785714\\
5.217	2.97447766785714	1.65547766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27251712185185	2.97447766785714	1.50252233214286\\
5.27251712185185	2.82152233214286	1.50252233214286\\
5.27251712185185	2.82152233214286	1.65547766785714\\
5.27251712185185	2.97447766785714	1.65547766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27251712185185	2.97447766785714	1.50252233214286\\
5.27251712185185	2.82152233214286	1.50252233214286\\
5.217	2.82152233214286	1.50252233214286\\
5.217	2.97447766785714	1.50252233214286\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27251712185185	2.97447766785714	1.65547766785714\\
5.27251712185185	2.82152233214286	1.65547766785714\\
5.217	2.82152233214286	1.65547766785714\\
5.217	2.97447766785714	1.65547766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27251712185185	2.97447766785714	1.50252233214286\\
5.27251712185185	2.97447766785714	1.65547766785714\\
5.217	2.97447766785714	1.65547766785714\\
5.217	2.97447766785714	1.50252233214286\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27251712185185	2.82152233214286	1.50252233214286\\
5.27251712185185	2.82152233214286	1.65547766785714\\
5.217	2.82152233214286	1.65547766785714\\
5.217	2.82152233214286	1.50252233214286\\
}--cycle;

\begin{pgfonlayer}{background}
\addplot3[area legend, line width=0.2pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.216	2.94388660071429	1.53311339928571\\
5.216	2.85211339928571	1.53311339928571\\
5.216	2.85211339928571	1.62488660071429\\
5.216	2.94388660071429	1.62488660071429\\
}--cycle;
\end{pgfonlayer}
%\node[centered, align=center, inner sep=0]
%at (axis cs:5.217,2.652,1.776) {RX2};

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.217	2.72847766785714	1.49952233214286\\
5.217	2.57552233214286	1.49952233214286\\
5.217	2.57552233214286	1.65247766785714\\
5.217	2.72847766785714	1.65247766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27251712185185	2.72847766785714	1.49952233214286\\
5.27251712185185	2.57552233214286	1.49952233214286\\
5.27251712185185	2.57552233214286	1.65247766785714\\
5.27251712185185	2.72847766785714	1.65247766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27251712185185	2.72847766785714	1.49952233214286\\
5.27251712185185	2.57552233214286	1.49952233214286\\
5.217	2.57552233214286	1.49952233214286\\
5.217	2.72847766785714	1.49952233214286\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27251712185185	2.72847766785714	1.65247766785714\\
5.27251712185185	2.57552233214286	1.65247766785714\\
5.217	2.57552233214286	1.65247766785714\\
5.217	2.72847766785714	1.65247766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27251712185185	2.72847766785714	1.49952233214286\\
5.27251712185185	2.72847766785714	1.65247766785714\\
5.217	2.72847766785714	1.65247766785714\\
5.217	2.72847766785714	1.49952233214286\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27251712185185	2.57552233214286	1.49952233214286\\
5.27251712185185	2.57552233214286	1.65247766785714\\
5.217	2.57552233214286	1.65247766785714\\
5.217	2.57552233214286	1.49952233214286\\
}--cycle;

\begin{pgfonlayer}{background}
\addplot3[area legend, line width=0.2pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.216	2.69788660071429	1.53011339928571\\
5.216	2.60611339928571	1.53011339928571\\
5.216	2.60611339928571	1.62188660071429\\
5.216	2.69788660071429	1.62188660071429\\
}--cycle;
\end{pgfonlayer}
% \node[centered, align=center, inner sep=0]
% at (axis cs:5.219,2.399,1.775) {RX3};

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.219	2.47547766785714	1.49852233214286\\
5.219	2.32252233214286	1.49852233214286\\
5.219	2.32252233214286	1.65147766785714\\
5.219	2.47547766785714	1.65147766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27451712185185	2.47547766785714	1.49852233214286\\
5.27451712185185	2.32252233214286	1.49852233214286\\
5.27451712185185	2.32252233214286	1.65147766785714\\
5.27451712185185	2.47547766785714	1.65147766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27451712185185	2.47547766785714	1.49852233214286\\
5.27451712185185	2.32252233214286	1.49852233214286\\
5.219	2.32252233214286	1.49852233214286\\
5.219	2.47547766785714	1.49852233214286\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27451712185185	2.47547766785714	1.65147766785714\\
5.27451712185185	2.32252233214286	1.65147766785714\\
5.219	2.32252233214286	1.65147766785714\\
5.219	2.47547766785714	1.65147766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27451712185185	2.47547766785714	1.49852233214286\\
5.27451712185185	2.47547766785714	1.65147766785714\\
5.219	2.47547766785714	1.65147766785714\\
5.219	2.47547766785714	1.49852233214286\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27451712185185	2.32252233214286	1.49852233214286\\
5.27451712185185	2.32252233214286	1.65147766785714\\
5.219	2.32252233214286	1.65147766785714\\
5.219	2.32252233214286	1.49852233214286\\
}--cycle;

\begin{pgfonlayer}{background}
\addplot3[area legend, line width=0.2pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.218	2.44488660071429	1.52911339928571\\
5.218	2.35311339928571	1.52911339928571\\
5.218	2.35311339928571	1.62088660071429\\
5.218	2.44488660071429	1.62088660071429\\
}--cycle;
\end{pgfonlayer}
% \node[centered, align=center, inner sep=0]
% at (axis cs:5.22,2.147,1.774) {RX4};

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.22	2.22347766785714	1.49752233214286\\
5.22	2.07052233214286	1.49752233214286\\
5.22	2.07052233214286	1.65047766785714\\
5.22	2.22347766785714	1.65047766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27551712185185	2.22347766785714	1.49752233214286\\
5.27551712185185	2.07052233214286	1.49752233214286\\
5.27551712185185	2.07052233214286	1.65047766785714\\
5.27551712185185	2.22347766785714	1.65047766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27551712185185	2.22347766785714	1.49752233214286\\
5.27551712185185	2.07052233214286	1.49752233214286\\
5.22	2.07052233214286	1.49752233214286\\
5.22	2.22347766785714	1.49752233214286\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27551712185185	2.22347766785714	1.65047766785714\\
5.27551712185185	2.07052233214286	1.65047766785714\\
5.22	2.07052233214286	1.65047766785714\\
5.22	2.22347766785714	1.65047766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27551712185185	2.22347766785714	1.49752233214286\\
5.27551712185185	2.22347766785714	1.65047766785714\\
5.22	2.22347766785714	1.65047766785714\\
5.22	2.22347766785714	1.49752233214286\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27551712185185	2.07052233214286	1.49752233214286\\
5.27551712185185	2.07052233214286	1.65047766785714\\
5.22	2.07052233214286	1.65047766785714\\
5.22	2.07052233214286	1.49752233214286\\
}--cycle;

\begin{pgfonlayer}{background}
\addplot3[area legend, line width=0.2pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.219	2.19288660071429	1.52811339928571\\
5.219	2.10111339928571	1.52811339928571\\
5.219	2.10111339928571	1.61988660071429\\
5.219	2.19288660071429	1.61988660071429\\
}--cycle;
\end{pgfonlayer}
% \node[centered, align=center, inner sep=0]
% at (axis cs:5.218,1.885,1.777) {RX5};

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.218	1.96147766785714	1.50052233214286\\
5.218	1.80852233214286	1.50052233214286\\
5.218	1.80852233214286	1.65347766785714\\
5.218	1.96147766785714	1.65347766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27351712185185	1.96147766785714	1.50052233214286\\
5.27351712185185	1.80852233214286	1.50052233214286\\
5.27351712185185	1.80852233214286	1.65347766785714\\
5.27351712185185	1.96147766785714	1.65347766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27351712185185	1.96147766785714	1.50052233214286\\
5.27351712185185	1.80852233214286	1.50052233214286\\
5.218	1.80852233214286	1.50052233214286\\
5.218	1.96147766785714	1.50052233214286\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27351712185185	1.96147766785714	1.65347766785714\\
5.27351712185185	1.80852233214286	1.65347766785714\\
5.218	1.80852233214286	1.65347766785714\\
5.218	1.96147766785714	1.65347766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27351712185185	1.96147766785714	1.50052233214286\\
5.27351712185185	1.96147766785714	1.65347766785714\\
5.218	1.96147766785714	1.65347766785714\\
5.218	1.96147766785714	1.50052233214286\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27351712185185	1.80852233214286	1.50052233214286\\
5.27351712185185	1.80852233214286	1.65347766785714\\
5.218	1.80852233214286	1.65347766785714\\
5.218	1.80852233214286	1.50052233214286\\
}--cycle;

\begin{pgfonlayer}{background}
\addplot3[area legend, line width=0.2pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.217	1.93088660071429	1.53111339928571\\
5.217	1.83911339928571	1.53111339928571\\
5.217	1.83911339928571	1.62288660071429\\
5.217	1.93088660071429	1.62288660071429\\
}--cycle;
\end{pgfonlayer}
% \node[centered, align=center, inner sep=0]
% at (axis cs:5.22,1.634,1.776) {RX6};

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.22	1.71047766785714	1.49952233214286\\
5.22	1.55752233214286	1.49952233214286\\
5.22	1.55752233214286	1.65247766785714\\
5.22	1.71047766785714	1.65247766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27551712185185	1.71047766785714	1.49952233214286\\
5.27551712185185	1.55752233214286	1.49952233214286\\
5.27551712185185	1.55752233214286	1.65247766785714\\
5.27551712185185	1.71047766785714	1.65247766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27551712185185	1.71047766785714	1.49952233214286\\
5.27551712185185	1.55752233214286	1.49952233214286\\
5.22	1.55752233214286	1.49952233214286\\
5.22	1.71047766785714	1.49952233214286\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27551712185185	1.71047766785714	1.65247766785714\\
5.27551712185185	1.55752233214286	1.65247766785714\\
5.22	1.55752233214286	1.65247766785714\\
5.22	1.71047766785714	1.65247766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27551712185185	1.71047766785714	1.49952233214286\\
5.27551712185185	1.71047766785714	1.65247766785714\\
5.22	1.71047766785714	1.65247766785714\\
5.22	1.71047766785714	1.49952233214286\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27551712185185	1.55752233214286	1.49952233214286\\
5.27551712185185	1.55752233214286	1.65247766785714\\
5.22	1.55752233214286	1.65247766785714\\
5.22	1.55752233214286	1.49952233214286\\
}--cycle;

\begin{pgfonlayer}{background}
\addplot3[area legend, line width=0.2pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.219	1.67988660071429	1.53011339928571\\
5.219	1.58811339928571	1.53011339928571\\
5.219	1.58811339928571	1.62188660071429\\
5.219	1.67988660071429	1.62188660071429\\
}--cycle;
\end{pgfonlayer}
% \node[centered, align=center, inner sep=0]
% at (axis cs:5.218,1.385,1.777) {RX7};

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.218	1.46147766785714	1.50052233214286\\
5.218	1.30852233214286	1.50052233214286\\
5.218	1.30852233214286	1.65347766785714\\
5.218	1.46147766785714	1.65347766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27351712185185	1.46147766785714	1.50052233214286\\
5.27351712185185	1.30852233214286	1.50052233214286\\
5.27351712185185	1.30852233214286	1.65347766785714\\
5.27351712185185	1.46147766785714	1.65347766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27351712185185	1.46147766785714	1.50052233214286\\
5.27351712185185	1.30852233214286	1.50052233214286\\
5.218	1.30852233214286	1.50052233214286\\
5.218	1.46147766785714	1.50052233214286\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27351712185185	1.46147766785714	1.65347766785714\\
5.27351712185185	1.30852233214286	1.65347766785714\\
5.218	1.30852233214286	1.65347766785714\\
5.218	1.46147766785714	1.65347766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27351712185185	1.46147766785714	1.50052233214286\\
5.27351712185185	1.46147766785714	1.65347766785714\\
5.218	1.46147766785714	1.65347766785714\\
5.218	1.46147766785714	1.50052233214286\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27351712185185	1.30852233214286	1.50052233214286\\
5.27351712185185	1.30852233214286	1.65347766785714\\
5.218	1.30852233214286	1.65347766785714\\
5.218	1.30852233214286	1.50052233214286\\
}--cycle;

\begin{pgfonlayer}{background}
\addplot3[area legend, line width=0.2pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.217	1.43088660071429	1.53111339928571\\
5.217	1.33911339928571	1.53111339928571\\
5.217	1.33911339928571	1.62288660071429\\
5.217	1.43088660071429	1.62288660071429\\
}--cycle;
\end{pgfonlayer}
\node[centered, align=center, inner sep=0]
at (axis cs:4.85,1.13,1.5) {RX$_8$};

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.217	1.20647766785714	1.49652233214286\\
5.217	1.05352233214286	1.49652233214286\\
5.217	1.05352233214286	1.64947766785714\\
5.217	1.20647766785714	1.64947766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27251712185185	1.20647766785714	1.49652233214286\\
5.27251712185185	1.05352233214286	1.49652233214286\\
5.27251712185185	1.05352233214286	1.64947766785714\\
5.27251712185185	1.20647766785714	1.64947766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27251712185185	1.20647766785714	1.49652233214286\\
5.27251712185185	1.05352233214286	1.49652233214286\\
5.217	1.05352233214286	1.49652233214286\\
5.217	1.20647766785714	1.49652233214286\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27251712185185	1.20647766785714	1.64947766785714\\
5.27251712185185	1.05352233214286	1.64947766785714\\
5.217	1.05352233214286	1.64947766785714\\
5.217	1.20647766785714	1.64947766785714\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27251712185185	1.20647766785714	1.49652233214286\\
5.27251712185185	1.20647766785714	1.64947766785714\\
5.217	1.20647766785714	1.64947766785714\\
5.217	1.20647766785714	1.49652233214286\\
}--cycle;

\addplot3[area legend, line width=0.31pt, draw=idk, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.27251712185185	1.05352233214286	1.49652233214286\\
5.27251712185185	1.05352233214286	1.64947766785714\\
5.217	1.05352233214286	1.64947766785714\\
5.217	1.05352233214286	1.49652233214286\\
}--cycle;

\begin{pgfonlayer}{background}
\addplot3[area legend, line width=0.2pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.216	1.17588660071429	1.52711339928571\\
5.216	1.08411339928571	1.52711339928571\\
5.216	1.08411339928571	1.61888660071429\\
5.216	1.17588660071429	1.61888660071429\\
}--cycle;

\end{pgfonlayer}

\begin{pgfonlayer}{behindBackground}
\addplot3 [color=black!50, densely dashed]
 table[row sep=crcr] {%
2.03149719238281	2.48276733398438	0\\
2.03149719238281	2.48276733398438	1.19696618652344\\
};
\end{pgfonlayer}

\end{axis}


\end{tikzpicture}%
